The value of storage in electricity distribution: The role of markets

Electricity distribution companies deploy battery storage to defer grid upgrades by reducing peak demand. In deregulated jurisdictions, such storage often sits idle because regulatory constraints bar participation in electricity markets. Here, we develop an optimization framework that, to our knowledge, provides the first formal model of market participation constraints within storage investment and operation planning. Applying the framework to a Massachusetts case study, we find that market participation delivers similar savings as peak demand reduction. Under current conditions, market participation does not increase storage investment, but at very low storage costs, could incentivize deployment beyond local distribution needs. This might run contrary to the separation of distribution from generation in deregulated markets. Our framework can mitigate this concern by identifying investment levels appropriate for local distribution needs.

==> pics/cdf_standalone.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=newest}

\begin{document}
    \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
        width=6.25cm, % Set figure width
        height=6cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 1,
        ytick distance = 0.1,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
        },
        scaled y ticks=false,
        xmin = 0, xmax = 500,
        xtick distance=100,
        xlabel={Cost (\$/MWh)},
        ylabel={Probability (-)},
        title={Supply cost distribution},
        % width=0.3\textwidth,
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        cells={anchor=west},
        draw=none,
        fill=none,
        legend pos= north east,
        font=\tiny
        }, 
    ]
    % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=cost_back, y=prob, col sep=tab] {data/supply_cost_cdf.txt};
    % cable
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=cost_grid, y=prob, col sep=tab] {data/supply_cost_cdf.txt};
    % Legend
    % \legend{
    %     Battery (8h), Cable
    % }
    \end{axis}
    \end{tikzpicture}
\hspace{0.25cm}
    \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
        width=6.25cm, % Set figure width
        height=6cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 350,
        ytick distance = 50,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        xlabel={Year},
        % ylabel={Cost (\$/W)},
        title={Annualized investment cost (\$/kW-yr)},
        % width=0.3\textwidth,
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        cells={anchor=west},
        draw=none,
        fill=none,
        legend pos= north east,
        font=\tiny
        }, 
    ]
    % battery
    \addplot+[no marks, densely dotted, opacity=1, very thick, Orange] table [x=year, y=cost_stor, col sep=tab] {data/case_study_parameters.txt};
    % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=year, y=cost_back, col sep=tab] {data/case_study_parameters.txt};
    % cable
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=year, y=cost_grid, col sep=tab] {data/case_study_parameters.txt};
    % Legend
    % \legend{
    %     Battery (8h), Cable
    % }
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
        width=6cm, % Set figure width
        height=6cm, % Set figure height
        enlarge x limits=false,
        xmin = 2025, xmax = 2050,
        ymin = 0, ymax = 100,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xtick distance=5,
        xlabel={Year},
        % ylabel={Power (MW)},
        title={Preexisting capacity (MW)},
        % width=0.3\textwidth,
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        cells={anchor=west},
        draw=none,
        fill=none,
        legend pos= north east,
        legend columns = 1,
        font=\tiny,
        }, 
    ]
    % cable
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=year, y=capa_grid, col sep=tab] {data/case_study_parameters.txt};
    % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=year, y=capa_back, col sep=tab] {data/case_study_parameters.txt};
    % battery
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=year, y=capa_stor, col sep=tab] {data/case_study_parameters.txt};
    % Legend
    \legend{
        Cable, Backup, Battery (8h)
    }
    \end{axis}
    \end{tikzpicture}
\end{document}


==> pics/costs.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    width = \textwidth,
    height = 4.5cm,
    bar width = 2cm,
    ybar, ymin = 0, ymax = 5.5, ytick = {0, 1,...,5},
    ylabel={Savings (\%)},
    symbolic x coords={A, B, C},
    xtick={A,B,C},
    xticklabels={
    {Deferred investment},
    {Capacity market},
    {Wholesale arbitrage}
    },
    xticklabel style={align=center}, 
    nodes near coords,
    every node near coord/.append style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/zerofill,
    yshift=1pt,
    }, % sans-serif bar labels      
    nodes near coords align={vertical},
    xtick pos=bottom,
    ytick pos=left,
    enlarge y limits=false,
    ymin=0,
    ymajorgrids=true,
    legend cell align={left},
]
    % First bar (blue)
    \addplot+[ybar, bar shift=0pt] coordinates {(A,4.7)};
    \addlegendentry{Grid value}
    
    % Remaining bars (orange)
    \addplot+[ybar, bar shift=0pt] coordinates {(B,2.5) (C,2.0)};
    \addlegendentry{Market value}
\end{axis} 
\end{tikzpicture}

==> pics/fcm.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=17cm, % Set figure width
        height=4cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 12,
        ytick distance = 2,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={},
        rotate = 90
    },
        scaled y ticks=false,
        xmin = 2010, xmax = 2050,
        xtick distance=1,
        xlabel={Year},
        title={Capacity price (\$/kW-month)},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        cells={anchor=west},
        legend pos= north east,
        font=\tiny
        }, 
    ]
    % add box for forecast
    \addplot [
        draw=none,
        fill=gray,
        fill opacity=0.2,
        on layer=axis background,
        legend image code/.code={%
        \draw[fill=gray, fill opacity=0.2, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.2cm);%
        }
    ] coordinates {
        (2028.5,0)
        (2050,0)
        (2050,12)
        (2028.5,12)
    };
    \addlegendentry{Forecast}
    % price
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=year, y=price, col sep=tab] {data/fcm.txt};
    \addlegendentry{Price}
    \end{axis}
    \end{tikzpicture}
    \caption{Forward price for existing capacity in Southeastern Massachusetts.}
    \label{fig:fcm_price}
\end{figure}

==> pics/investment.tex <==
\begin{figure}[!t]
    \centering
    % Experiment 1
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 1},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=1Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=1Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=1Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    % Experiment 2
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 2},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=2Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=2Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=2Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    % Experiment 3
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 3},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=3Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=3Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=3Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    % Experiment 4
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 4},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=4Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=4Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=4Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    % Experiment 5
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 5},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=5Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=5Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=5Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    % Experiment 6
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 6},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=6Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=6Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=6Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    % Experiment 7
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 7},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=7Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=7Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=7Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    % Experiment 8
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 8},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=8Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=8Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=8Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    % Experiment 9
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=15cm, % Set figure width
        height=3cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 41,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        ylabel={Power (MW)},
        title={Experiment 9},
        title style={yshift=-5pt},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.01, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % grid
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Year, y=9Grid, col sep=tab] {data/investment.txt};
    % Storage
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Year, y=9Storage, col sep=tab] {data/investment.txt};
 % backup
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, ForestGreen] table [x=Year, y=9Backup, col sep=tab] {data/investment.txt};
    % Legend
    \legend{
    Grid, Storage, Backup
    }
    \end{axis}
    \end{tikzpicture}
    \caption{Investment decisions in each experiment}
    \label{fig:investment}
\end{figure}

==> pics/load.tex <==
\begin{figure}[!t]
    \centering
    \begin{subfigure}{0.48\textwidth}
    \centering
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=8cm, % Set figure width
        height=4cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 100,
        ytick distance = 20,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 2025, xmax = 2050,
        xtick distance=5,
        xlabel={Year},
        ylabel={Power (MW)},
        title={Peak Load and Installed Capacity},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        cells={anchor=west},
        draw=none,
        fill=none,
        legend pos= south west,
        font=\tiny
        }, 
    ]
    % extreme
    \addplot+[no marks, solid, const plot, opacity=1, thick, BrickRed] table [x=year, y=load_high, col sep=tab] {data/case_study_parameters.txt};
    % total capacity
    \addplot+[no marks, const plot, opacity=1, densely dotted, thick, Blue] table [x=year, y=capa_tot, col sep=tab] {data/case_study_parameters.txt};
    % N-1
    \addplot+[no marks, const plot, opacity=1, solid, thick, NavyBlue] table [x=year, y=capa_N1, col sep=tab] {data/case_study_parameters.txt};
    % Legend
    \legend{
        Load, Capacity, N-1 Capacity
    }
    \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.48\textwidth}
    \centering
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=8cm, % Set figure width
        height=4cm, % Set figure height
        enlarge x limits=false,
        xmin = 0, xmax = 24,
        ymin = 0, ymax = 60,
        ytick distance = 10,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xtick distance=2,
        xlabel={Hour of day},
        title={2024 Peak Load Days},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        cells={anchor=west},
        draw=none,
        fill=none,
        legend pos= south east,
        font=\tiny,
        legend columns = 2
        }, 
    ]
    % Max
    \addplot+[no marks, solid, const plot, opacity=0.75, thick, ForestGreen] table [x=Hour, y=Max, col sep=tab] {data/peak_days.txt};
    % 1
    \addplot+[no marks, densely dotted, const plot, opacity=0.75, thick, BrickRed] table [x=Hour, y=15.07.2024, col sep=tab] {data/peak_days.txt};
    % 2
    \addplot+[no marks, densely dashed, const plot, opacity=0.75, thick, Orange] table [x=Hour, y=16.07.2024, col sep=tab] {data/peak_days.txt};
    % 3
    \addplot+[no marks, densely dotted, const plot, opacity=0.75, thick, Gray] table [x=Hour, y=02.08.2024, col sep=tab] {data/peak_days.txt};
    % 4
    \addplot+[no marks, densely dashed, const plot, opacity=0.75, thick, Blue] table [x=Hour, y=03.08.2024, col sep=tab] {data/peak_days.txt};
    % 5
    \addplot+[no marks, densely dotted, const plot, opacity=0.75, thick, NavyBlue] table [x=Hour, y=05.08.2024, col sep=tab] {data/peak_days.txt};
    % Legend
    \legend{
        Max, 15 Jul, 16 Jul, 2 Aug, 3 Aug, 5 Aug
    }
    \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \caption{Electric load and generation capacity in the absence of new investments.}
    \label{fig:nantucket}
\end{figure}

==> pics/potential.tex <==
\begin{figure}[!t]
\centering
 \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=10cm, % Set figure width
        height=4cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 0.6,
        ytick distance = 0.1,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, zerofill, precision=2
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 0, xmax = 1,
        xtick distance=0.1,
        xlabel={Roundtrip efficiency (-)},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        at={(1.05, 1)},
        anchor = north west,
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\tiny
        }, 
    ]
    % saved load 2024
    \addplot+[no marks, solid, opacity=1, very thick, NavyBlue] table [x=nsq, y=new_peak, col sep=comma] {data/potential.txt};
    \addplot+[no marks, solid, opacity=1, very thick, Orange] table [x=nsq, y=power, col sep=comma] {data/potential.txt};
    \addplot+[no marks, solid, opacity=1, very thick, ForestGreen] table [x=nsq, y=duration, col sep=comma] {data/potential.txt};
    % Legend
    \legend{
         Flattened load, Storage power, Storage duration 
    }
    \end{axis}
    \end{tikzpicture}
    \caption{Flattened load (normalized by the deviation from average load), storage power (normalized by average load), and storage duration (normalized by 12~hours).}
    \label{fig:potential}
\end{figure}

==> pics/scarcity.tex <==
\begin{figure}[!t]
    \centering
    \begin{subfigure}{0.48\textwidth}
    \centering
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=8cm, % Set figure width
        height=4cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 1,
        ytick distance = 0.2,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 0, xmax = 24,
        xtick distance=2,
        xlabel={Hour of day (-)},
        ylabel={Ratio (-)},
        title={18 June 2024},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        cells={anchor=west},
        legend pos= north west,
        font=\tiny
        }, 
    ]
    % add box for scarcity
    \addplot [
        draw=none,
        fill=gray,
        fill opacity=0.3,
        on layer=axis background,
        legend image code/.code={%
        \draw[fill=gray, fill opacity=0.3, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.2cm);%
        }
    ] coordinates {
        (17.83,0)
        (18.33,0)
        (18.33,1)
        (17.83,1)
    };
    \addlegendentry{Scarcity}
    % price
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Hour, y=Price, col sep=tab] {data/scarcity_Jun18.txt};
    \addlegendentry{Price}
    % actual load
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Hour, y=Load_24, col sep=tab] {data/scarcity_Jun18.txt};
    \addlegendentry{Actual load}
    % peak load
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, BrickRed] table [x=Hour, y=Peak_load, col sep=tab] {data/scarcity_Jun18.txt};
    \addlegendentry{Peak load}
    \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    % \hspace{1cm}
    \begin{subfigure}{0.48\textwidth}
    \centering
    \begin{tikzpicture}[font=\tiny]
    \begin{axis}[
        width=8cm, % Set figure width
        height=4cm, % Set figure height
        enlarge x limits=false,
        ymin = 0, ymax = 1,
        ytick distance = 0.2,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
        },
        xticklabel style={
        /pgf/number format/1000 sep={}
    },
        scaled y ticks=false,
        xmin = 0, xmax = 24,
        xtick distance=2,
        xlabel={Hour of day (-)},
        title={1 August 2024},
        grid=both, % Add gridlines (both major and minor gridlines)
        legend style={
        cells={anchor=west},
        draw=none,
        fill=none,
        legend pos= south west,
        font=\tiny
        }, 
    ]
    % add box for scarcity
    % 16:55 -- 17:05
    \addplot [
        draw=none,
        fill=gray,
        fill opacity=0.3,
        on layer=axis background,
        legend image code/.code={%
        \draw[fill=gray, fill opacity=0.3, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.2cm);%
        }
    ] coordinates {
        (16.916,0)
        (17.083,0)
        (17.083,1)
        (16.916,1)
    };
    % 17:45 -- 19:25
        \addplot [
        draw=none,
        fill=gray,
        fill opacity=0.3,
        on layer=axis background,
        legend image code/.code={%
        \draw[fill=gray, fill opacity=0.3, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.2cm);%
        }
    ] coordinates {
        (17.750,0)
        (19.417,0)
        (19.417,1)
        (17.750,1)
    };
    % price
    \addplot+[no marks, solid, const plot, opacity=1, very thick, NavyBlue] table [x=Hour, y=Price, col sep=tab] {data/scarcity_Aug01.txt};
    % actual load
    \addplot+[no marks, densely dotted, const plot, opacity=1, very thick, Orange] table [x=Hour, y=Load_24, col sep=tab] {data/scarcity_Aug01.txt};
    % peak load
    \addplot+[no marks, densely dashed, const plot, opacity=1, very thick, BrickRed] table [x=Hour, y=Peak_load, col sep=tab] {data/scarcity_Aug01.txt};
    \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \caption{Scarcity events in the ISO-NE in 2024; locational marginal prices and load are normalized by their peak values in the year (\$2173.15/MWh and 57MW).}
    \label{fig:scarcity}
\end{figure}
